Could There Be Something Rather Than Nothing?

There is increasing evidence that the universe may have a small cosmological constant. We suggest a scheme for naturally generating a small cosmological constant. Our idea requires the presence of a discrete accidental symmetry which is spontaneously broken by vacuum expectation values of the fields, and explicitly broken by high dimensional operators in the Lagrangian.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%           FIGURE 1, PS FORMAT

%!
%%Title:  A really cool plot
%%For:  wdg@cfata3.harvard.edu
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Mon 1993 Jul 26 09:47:47
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Landscape
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 {0    792 translate -90 rotate} if pop pop
%%EndPageSetup
CLR000
newpath
    0     0 M
  792     0 L
  792   612 L
    0   612 L
closepath fill
CLR001
 [] 0 setdash
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  138.60   108.00 M
  138.60   115.50 L
  169.20   108.00 M
  169.20   115.50 L
  199.80   108.00 M
  199.80   115.50 L
  230.40   108.00 M
  230.40   123.00 L
  261.00   108.00 M
  261.00   115.50 L
  291.60   108.00 M
  291.60   115.50 L
  322.20   108.00 M
  322.20   115.50 L
  352.80   108.00 M
  352.80   123.00 L
  383.40   108.00 M
  383.40   115.50 L
  414.00   108.00 M
  414.00   115.50 L
  444.60   108.00 M
  444.60   115.50 L
  475.20   108.00 M
  475.20   123.00 L
  505.80   108.00 M
  505.80   115.50 L
  536.40   108.00 M
  536.40   115.50 L
  567.00   108.00 M
  567.00   115.50 L
  597.60   108.00 M
  597.60   123.00 L
  628.20   108.00 M
  628.20   115.50 L
  658.80   108.00 M
  658.80   115.50 L
  689.40   108.00 M
  689.40   115.50 L
  720.00   108.00 M
  720.00   123.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  230.40    93.00   0.0000  0     0.00     1.00 (.2) putlabel
  352.80    93.00   0.0000  0     0.00     1.00 (.4) putlabel
  475.20    93.00   0.0000  0     0.00     1.00 (.6) putlabel
  597.60    93.00   0.0000  0     0.00     1.00 (.8) putlabel
  720.00    93.00   0.0000  0     0.00     1.00 (1) putlabel
 newpath
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  138.60   540.00 M
  138.60   532.50 L
  169.20   540.00 M
  169.20   532.50 L
  199.80   540.00 M
  199.80   532.50 L
  230.40   540.00 M
  230.40   525.00 L
  261.00   540.00 M
  261.00   532.50 L
  291.60   540.00 M
  291.60   532.50 L
  322.20   540.00 M
  322.20   532.50 L
  352.80   540.00 M
  352.80   525.00 L
  383.40   540.00 M
  383.40   532.50 L
  414.00   540.00 M
  414.00   532.50 L
  444.60   540.00 M
  444.60   532.50 L
  475.20   540.00 M
  475.20   525.00 L
  505.80   540.00 M
  505.80   532.50 L
  536.40   540.00 M
  536.40   532.50 L
  567.00   540.00 M
  567.00   532.50 L
  597.60   540.00 M
  597.60   525.00 L
  628.20   540.00 M
  628.20   532.50 L
  658.80   540.00 M
  658.80   532.50 L
  689.40   540.00 M
  689.40   532.50 L
  720.00   540.00 M
  720.00   525.00 L
 stroke
 newpath
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   135.00 M
  115.50   135.00 L
  108.00   162.00 M
  115.50   162.00 L
  108.00   189.00 M
  115.50   189.00 L
  108.00   216.00 M
  115.50   216.00 L
  108.00   243.00 M
  123.00   243.00 L
  108.00   270.00 M
  115.50   270.00 L
  108.00   297.00 M
  115.50   297.00 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   351.00 M
  115.50   351.00 L
  108.00   378.00 M
  123.00   378.00 L
  108.00   405.00 M
  115.50   405.00 L
  108.00   432.00 M
  115.50   432.00 L
  108.00   459.00 M
  115.50   459.00 L
  108.00   486.00 M
  115.50   486.00 L
  108.00   513.00 M
  123.00   513.00 L
  108.00   540.00 M
  115.50   540.00 L
 stroke
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   243.00   1.0000  0     0.00     1.00 (.5) putlabel
  100.50   378.00   1.0000  0     0.00     1.00 (1) putlabel
  100.50   513.00   1.0000  0     0.00     1.00 (1.5) putlabel
 newpath
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   135.00 M
  712.50   135.00 L
  720.00   162.00 M
  712.50   162.00 L
  720.00   189.00 M
  712.50   189.00 L
  720.00   216.00 M
  712.50   216.00 L
  720.00   243.00 M
  705.00   243.00 L
  720.00   270.00 M
  712.50   270.00 L
  720.00   297.00 M
  712.50   297.00 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   351.00 M
  712.50   351.00 L
  720.00   378.00 M
  705.00   378.00 L
  720.00   405.00 M
  712.50   405.00 L
  720.00   432.00 M
  712.50   432.00 L
  720.00   459.00 M
  712.50   459.00 L
  720.00   486.00 M
  712.50   486.00 L
  720.00   513.00 M
  705.00   513.00 L
  720.00   540.00 M
  712.50   540.00 L
 stroke
 [4 4] 2 setdash
 [8 8] 4 setdash
 newpath
  129.55   540.00 M
  130.03   538.12 L
  130.64   535.78 L
  131.26   533.51 L
  131.87   531.30 L
  132.48   529.15 L
  133.09   527.05 L
  133.70   525.00 L
  134.32   523.01 L
  134.93   521.06 L
  135.54   519.16 L
  136.15   517.30 L
  136.76   515.49 L
  137.38   513.71 L
  137.99   511.98 L
  138.60   510.27 L
  139.21   508.61 L
  139.82   506.98 L
  140.44   505.38 L
  141.05   503.81 L
  141.66   502.27 L
  142.27   500.76 L
  142.88   499.28 L
  143.50   497.83 L
  144.11   496.40 L
  144.72   495.00 L
  145.33   493.62 L
  145.94   492.27 L
  146.56   490.94 L
  147.17   489.63 L
  147.78   488.34 L
  148.39   487.07 L
  149.00   485.83 L
  149.62   484.60 L
  150.23   483.39 L
  150.84   482.20 L
  151.45   481.03 L
  152.06   479.87 L
  152.68   478.73 L
  153.29   477.61 L
  153.90   476.50 L
  154.51   475.41 L
  155.12   474.34 L
  155.74   473.28 L
  156.35   472.23 L
  156.96   471.20 L
  157.57   470.18 L
  158.18   469.18 L
  158.80   468.18 L
  159.41   467.20 L
  160.02   466.24 L
  160.63   465.28 L
  161.24   464.34 L
  161.86   463.40 L
  162.47   462.48 L
  163.08   461.57 L
  163.69   460.67 L
  164.30   459.79 L
  164.92   458.91 L
  165.53   458.04 L
  166.14   457.18 L
  166.75   456.33 L
  167.36   455.49 L
  167.98   454.66 L
  168.59   453.84 L
  169.20   453.03 L
  169.81   452.22 L
  170.42   451.43 L
  171.04   450.64 L
  171.65   449.86 L
  172.26   449.09 L
  172.87   448.33 L
  173.48   447.57 L
  174.10   446.82 L
  174.71   446.08 L
  175.32   445.35 L
  175.93   444.62 L
  176.54   443.90 L
  177.16   443.19 L
  177.77   442.48 L
  178.38   441.79 L
  178.99   441.09 L
  179.60   440.41 L
  180.22   439.73 L
  180.83   439.05 L
  181.44   438.39 L
  182.05   437.72 L
  182.66   437.07 L
  183.28   436.42 L
  183.89   435.77 L
  184.50   435.14 L
  185.11   434.50 L
  185.72   433.87 L
  186.34   433.25 L
  186.95   432.64 L
  187.56   432.02 L
  188.17   431.42 L
  188.78   430.81 L
  189.40   430.22 L
  190.01   429.62 L
  190.62   429.04 L
  191.23   428.45 L
  191.84   427.88 L
  192.46   427.30 L
  193.07   426.73 L
  193.68   426.17 L
  194.29   425.61 L
  194.90   425.05 L
  195.52   424.50 L
  196.13   423.95 L
  196.74   423.41 L
  197.35   422.87 L
  197.96   422.33 L
  198.58   421.80 L
  199.19   421.28 L
  199.80   420.75 L
  200.41   420.23 L
  201.02   419.71 L
  201.64   419.20 L
  202.25   418.69 L
  202.86   418.19 L
  203.47   417.69 L
  204.08   417.19 L
  204.70   416.69 L
  205.31   416.20 L
  205.92   415.71 L
  206.53   415.23 L
  207.14   414.75 L
  207.76   414.27 L
  208.37   413.79 L
  208.98   413.32 L
  209.59   412.85 L
  210.20   412.39 L
  210.82   411.92 L
  211.43   411.46 L
  212.04   411.01 L
  212.65   410.55 L
  213.26   410.10 L
  213.88   409.65 L
  214.49   409.21 L
  215.10   408.77 L
  215.71   408.33 L
  216.32   407.89 L
  216.94   407.46 L
  217.55   407.02 L
  218.16   406.60 L
  218.77   406.17 L
  219.38   405.74 L
  220.00   405.32 L
  220.61   404.90 L
  221.22   404.49 L
  221.83   404.07 L
  222.44   403.66 L
  223.06   403.25 L
  223.67   402.85 L
  224.28   402.44 L
  224.89   402.04 L
  225.50   401.64 L
  226.12   401.25 L
  226.73   400.85 L
  227.34   400.46 L
  227.95   400.07 L
  228.56   399.68 L
  229.18   399.29 L
  229.79   398.91 L
  230.40   398.53 L
  231.01   398.15 L
  231.62   397.77 L
  232.24   397.39 L
  232.85   397.02 L
  233.46   396.65 L
  234.07   396.28 L
  234.68   395.91 L
  235.30   395.54 L
  235.91   395.18 L
  236.52   394.82 L
  237.13   394.46 L
  237.74   394.10 L
  238.36   393.74 L
  238.97   393.39 L
  239.58   393.04 L
  240.19   392.69 L
  240.80   392.34 L
  241.42   391.99 L
  242.03   391.64 L
  242.64   391.30 L
  243.25   390.96 L
  243.86   390.62 L
  244.48   390.28 L
  245.09   389.94 L
  245.70   389.61 L
  246.31   389.27 L
  246.92   388.94 L
  247.54   388.61 L
  248.15   388.28 L
  248.76   387.96 L
  249.37   387.63 L
  249.98   387.31 L
  250.60   386.98 L
  251.21   386.66 L
  251.82   386.34 L
  252.43   386.02 L
  253.04   385.71 L
  253.66   385.39 L
  254.27   385.08 L
  254.88   384.77 L
  255.49   384.46 L
  256.10   384.15 L
  256.72   383.84 L
  257.33   383.53 L
  257.94   383.23 L
  258.55   382.93 L
  259.16   382.62 L
  259.78   382.32 L
  260.39   382.02 L
  261.00   381.72 L
  261.61   381.43 L
  262.22   381.13 L
  262.84   380.84 L
  263.45   380.55 L
  264.06   380.25 L
  264.67   379.96 L
  265.28   379.67 L
  265.90   379.39 L
  266.51   379.10 L
  267.12   378.81 L
  267.73   378.53 L
  268.34   378.25 L
  268.96   377.96 L
  269.57   377.68 L
  270.18   377.40 L
  270.79   377.13 L
  271.40   376.85 L
  272.02   376.57 L
  272.63   376.30 L
  273.24   376.03 L
  273.85   375.75 L
  274.46   375.48 L
  275.08   375.21 L
  275.69   374.94 L
  276.30   374.67 L
  276.91   374.41 L
  277.52   374.14 L
  278.14   373.88 L
  278.75   373.61 L
  279.36   373.35 L
  279.97   373.09 L
  280.58   372.83 L
  281.20   372.57 L
  281.81   372.31 L
  282.42   372.05 L
  283.03   371.80 L
  283.64   371.54 L
  284.26   371.29 L
  284.87   371.03 L
  285.48   370.78 L
  286.09   370.53 L
  286.70   370.28 L
  287.32   370.03 L
  287.93   369.78 L
  288.54   369.53 L
  289.15   369.28 L
  289.76   369.04 L
  290.38   368.79 L
  290.99   368.55 L
  291.60   368.31 L
  292.21   368.06 L
  292.82   367.82 L
  293.44   367.58 L
  294.05   367.34 L
  294.66   367.10 L
  295.27   366.87 L
  295.88   366.63 L
  296.50   366.39 L
  297.11   366.16 L
  297.72   365.92 L
  298.33   365.69 L
  298.94   365.46 L
  299.56   365.23 L
  300.17   365.00 L
  300.78   364.77 L
  301.39   364.54 L
  302.00   364.31 L
  302.62   364.08 L
  303.23   363.85 L
  303.84   363.63 L
  304.45   363.40 L
  305.06   363.18 L
  305.68   362.95 L
  306.29   362.73 L
  306.90   362.51 L
  307.51   362.29 L
  308.12   362.07 L
  308.74   361.85 L
  309.35   361.63 L
  309.96   361.41 L
  310.57   361.19 L
  311.18   360.98 L
  311.80   360.76 L
  312.41   360.54 L
  313.02   360.33 L
  313.63   360.12 L
  314.24   359.90 L
  314.86   359.69 L
  315.47   359.48 L
  316.08   359.27 L
  316.69   359.06 L
  317.30   358.85 L
  317.92   358.64 L
  318.53   358.43 L
  319.14   358.22 L
  319.75   358.02 L
  320.36   357.81 L
  320.98   357.60 L
  321.59   357.40 L
  322.20   357.19 L
  322.81   356.99 L
  323.42   356.79 L
  324.04   356.59 L
  324.65   356.38 L
  325.26   356.18 L
  325.87   355.98 L
  326.48   355.78 L
  327.10   355.58 L
  327.71   355.39 L
  328.32   355.19 L
  328.93   354.99 L
  329.54   354.79 L
  330.16   354.60 L
  330.77   354.40 L
  331.38   354.21 L
  331.99   354.01 L
  332.60   353.82 L
  333.22   353.63 L
  333.83   353.43 L
  334.44   353.24 L
  335.05   353.05 L
  335.66   352.86 L
  336.28   352.67 L
  336.89   352.48 L
  337.50   352.29 L
  338.11   352.10 L
  338.72   351.92 L
  339.34   351.73 L
  339.95   351.54 L
  340.56   351.36 L
  341.17   351.17 L
  341.78   350.99 L
  342.40   350.80 L
  343.01   350.62 L
  343.62   350.44 L
  344.23   350.25 L
  344.84   350.07 L
  345.46   349.89 L
  346.07   349.71 L
  346.68   349.53 L
  347.29   349.35 L
  347.90   349.17 L
  348.52   348.99 L
  349.13   348.81 L
  349.74   348.63 L
  350.35   348.45 L
  350.96   348.28 L
  351.58   348.10 L
  352.19   347.93 L
  352.80   347.75 L
  353.41   347.57 L
  354.02   347.40 L
  354.64   347.23 L
  355.25   347.05 L
  355.86   346.88 L
  356.47   346.71 L
  357.08   346.54 L
  357.70   346.36 L
  358.31   346.19 L
  358.92   346.02 L
  359.53   345.85 L
  360.14   345.68 L
  360.76   345.51 L
  361.37   345.34 L
  361.98   345.18 L
  362.59   345.01 L
  363.20   344.84 L
  363.82   344.67 L
  364.43   344.51 L
  365.04   344.34 L
  365.65   344.18 L
  366.26   344.01 L
  366.88   343.85 L
  367.49   343.68 L
  368.10   343.52 L
  368.71   343.36 L
  369.32   343.19 L
  369.94   343.03 L
  370.55   342.87 L
  371.16   342.71 L
  371.77   342.55 L
  372.38   342.39 L
  373.00   342.23 L
  373.61   342.07 L
  374.22   341.91 L
  374.83   341.75 L
  375.44   341.59 L
  376.06   341.43 L
  376.67   341.27 L
  377.28   341.12 L
  377.89   340.96 L
  378.50   340.80 L
  379.12   340.65 L
  379.73   340.49 L
  380.34   340.33 L
  380.95   340.18 L
  381.56   340.03 L
  382.18   339.87 L
  382.79   339.72 L
  383.40   339.56 L
  384.01   339.41 L
  384.62   339.26 L
  385.24   339.11 L
  385.85   338.95 L
  386.46   338.80 L
  387.07   338.65 L
  387.68   338.50 L
  388.30   338.35 L
  388.91   338.20 L
  389.52   338.05 L
  390.13   337.90 L
  390.74   337.75 L
  391.36   337.61 L
  391.97   337.46 L
  392.58   337.31 L
  393.19   337.16 L
  393.80   337.02 L
  394.42   336.87 L
  395.03   336.72 L
  395.64   336.58 L
  396.25   336.43 L
  396.86   336.29 L
  397.48   336.14 L
  398.09   336.00 L
  398.70   335.85 L
  399.31   335.71 L
  399.92   335.57 L
  400.54   335.42 L
  401.15   335.28 L
  401.76   335.14 L
  402.37   335.00 L
  402.98   334.85 L
  403.60   334.71 L
  404.21   334.57 L
  404.82   334.43 L
  405.43   334.29 L
  406.04   334.15 L
  406.66   334.01 L
  407.27   333.87 L
  407.88   333.73 L
  408.49   333.59 L
  409.10   333.46 L
  409.72   333.32 L
  410.33   333.18 L
  410.94   333.04 L
  411.55   332.91 L
  412.16   332.77 L
  412.78   332.63 L
  413.39   332.50 L
  414.00   332.36 L
  414.61   332.23 L
  415.22   332.09 L
  415.84   331.96 L
  416.45   331.82 L
  417.06   331.69 L
  417.67   331.55 L
  418.28   331.42 L
  418.90   331.29 L
  419.51   331.15 L
  420.12   331.02 L
  420.73   330.89 L
  421.34   330.76 L
  421.96   330.62 L
  422.57   330.49 L
  423.18   330.36 L
  423.79   330.23 L
  424.40   330.10 L
  425.02   329.97 L
  425.63   329.84 L
  426.24   329.71 L
  426.85   329.58 L
  427.46   329.45 L
  428.08   329.32 L
  428.69   329.19 L
  429.30   329.06 L
  429.91   328.94 L
  430.52   328.81 L
  431.14   328.68 L
  431.75   328.55 L
  432.36   328.43 L
  432.97   328.30 L
  433.58   328.17 L
  434.20   328.05 L
  434.81   327.92 L
  435.42   327.80 L
  436.03   327.67 L
  436.64   327.55 L
  437.26   327.42 L
  437.87   327.30 L
  438.48   327.17 L
  439.09   327.05 L
  439.70   326.93 L
  440.32   326.80 L
  440.93   326.68 L
  441.54   326.56 L
  442.15   326.43 L
  442.76   326.31 L
  443.38   326.19 L
  443.99   326.07 L
  444.60   325.95 L
  445.21   325.82 L
  445.82   325.70 L
  446.44   325.58 L
  447.05   325.46 L
  447.66   325.34 L
  448.27   325.22 L
  448.88   325.10 L
  449.50   324.98 L
  450.11   324.86 L
  450.72   324.74 L
  451.33   324.62 L
  451.94   324.51 L
  452.56   324.39 L
  453.17   324.27 L
  453.78   324.15 L
  454.39   324.03 L
  455.00   323.92 L
  455.62   323.80 L
  456.23   323.68 L
  456.84   323.57 L
  457.45   323.45 L
  458.06   323.33 L
  458.68   323.22 L
  459.29   323.10 L
  459.90   322.99 L
  460.51   322.87 L
  461.12   322.76 L
  461.74   322.64 L
  462.35   322.53 L
  462.96   322.41 L
  463.57   322.30 L
  464.18   322.18 L
  464.80   322.07 L
  465.41   321.96 L
  466.02   321.84 L
  466.63   321.73 L
  467.24   321.62 L
  467.86   321.51 L
  468.47   321.39 L
  469.08   321.28 L
  469.69   321.17 L
  470.30   321.06 L
  470.92   320.95 L
  471.53   320.84 L
  472.14   320.72 L
  472.75   320.61 L
  473.36   320.50 L
  473.98   320.39 L
  474.59   320.28 L
  475.20   320.17 L
  475.81   320.06 L
  476.42   319.95 L
  477.04   319.84 L
  477.65   319.74 L
  478.26   319.63 L
  478.87   319.52 L
  479.48   319.41 L
  480.10   319.30 L
  480.71   319.19 L
  481.32   319.09 L
  481.93   318.98 L
  482.54   318.87 L
  483.16   318.76 L
  483.77   318.66 L
  484.38   318.55 L
  484.99   318.44 L
  485.60   318.34 L
  486.22   318.23 L
  486.83   318.12 L
  487.44   318.02 L
  488.05   317.91 L
  488.66   317.81 L
  489.28   317.70 L
  489.89   317.60 L
  490.50   317.49 L
  491.11   317.39 L
  491.72   317.28 L
  492.34   317.18 L
  492.95   317.08 L
  493.56   316.97 L
  494.17   316.87 L
  494.78   316.76 L
  495.40   316.66 L
  496.01   316.56 L
  496.62   316.46 L
  497.23   316.35 L
  497.84   316.25 L
  498.46   316.15 L
  499.07   316.05 L
  499.68   315.94 L
  500.29   315.84 L
  500.90   315.74 L
  501.52   315.64 L
  502.13   315.54 L
  502.74   315.44 L
  503.35   315.34 L
  503.96   315.24 L
  504.58   315.14 L
  505.19   315.04 L
  505.80   314.94 L
  506.41   314.84 L
  507.02   314.74 L
  507.64   314.64 L
  508.25   314.54 L
  508.86   314.44 L
  509.47   314.34 L
  510.08   314.24 L
  510.70   314.14 L
  511.31   314.04 L
  511.92   313.94 L
  512.53   313.85 L
  513.14   313.75 L
  513.76   313.65 L
  514.37   313.55 L
  514.98   313.46 L
  515.59   313.36 L
  516.20   313.26 L
  516.82   313.16 L
  517.43   313.07 L
  518.04   312.97 L
  518.65   312.87 L
  519.26   312.78 L
  519.88   312.68 L
  520.49   312.59 L
  521.10   312.49 L
  521.71   312.39 L
  522.32   312.30 L
  522.94   312.20 L
  523.55   312.11 L
  524.16   312.01 L
  524.77   311.92 L
  525.38   311.82 L
  526.00   311.73 L
  526.61   311.64 L
  527.22   311.54 L
  527.83   311.45 L
  528.44   311.35 L
  529.06   311.26 L
  529.67   311.17 L
  530.28   311.07 L
  530.89   310.98 L
  531.50   310.89 L
  532.12   310.80 L
  532.73   310.70 L
  533.34   310.61 L
  533.95   310.52 L
  534.56   310.43 L
  535.18   310.33 L
  535.79   310.24 L
  536.40   310.15 L
  537.01   310.06 L
  537.62   309.97 L
  538.24   309.88 L
  538.85   309.78 L
  539.46   309.69 L
  540.07   309.60 L
  540.68   309.51 L
  541.30   309.42 L
  541.91   309.33 L
  542.52   309.24 L
  543.13   309.15 L
  543.74   309.06 L
  544.36   308.97 L
  544.97   308.88 L
  545.58   308.79 L
  546.19   308.70 L
  546.80   308.61 L
  547.42   308.52 L
  548.03   308.44 L
  548.64   308.35 L
  549.25   308.26 L
  549.86   308.17 L
  550.48   308.08 L
  551.09   307.99 L
  551.70   307.91 L
  552.31   307.82 L
  552.92   307.73 L
  553.54   307.64 L
  554.15   307.55 L
  554.76   307.47 L
  555.37   307.38 L
  555.98   307.29 L
  556.60   307.21 L
  557.21   307.12 L
  557.82   307.03 L
  558.43   306.95 L
  559.04   306.86 L
  559.66   306.77 L
  560.27   306.69 L
  560.88   306.60 L
  561.49   306.52 L
  562.10   306.43 L
  562.72   306.34 L
  563.33   306.26 L
  563.94   306.17 L
  564.55   306.09 L
  565.16   306.00 L
  565.78   305.92 L
  566.39   305.83 L
  567.00   305.75 L
  567.61   305.67 L
  568.22   305.58 L
  568.84   305.50 L
  569.45   305.41 L
  570.06   305.33 L
  570.67   305.25 L
  571.28   305.16 L
  571.90   305.08 L
  572.51   304.99 L
  573.12   304.91 L
  573.73   304.83 L
  574.34   304.75 L
  574.96   304.66 L
  575.57   304.58 L
  576.18   304.50 L
  576.79   304.42 L
  577.40   304.33 L
  578.02   304.25 L
  578.63   304.17 L
  579.24   304.09 L
  579.85   304.00 L
  580.46   303.92 L
  581.08   303.84 L
  581.69   303.76 L
  582.30   303.68 L
  582.91   303.60 L
  583.52   303.52 L
  584.14   303.43 L
  584.75   303.35 L
  585.36   303.27 L
  585.97   303.19 L
  586.58   303.11 L
  587.20   303.03 L
  587.81   302.95 L
  588.42   302.87 L
  589.03   302.79 L
  589.64   302.71 L
  590.26   302.63 L
  590.87   302.55 L
  591.48   302.47 L
  592.09   302.39 L
  592.70   302.31 L
  593.32   302.24 L
  593.93   302.16 L
  594.54   302.08 L
  595.15   302.00 L
  595.76   301.92 L
  596.38   301.84 L
  596.99   301.76 L
  597.60   301.68 L
  598.21   301.61 L
  598.82   301.53 L
  599.44   301.45 L
  600.05   301.37 L
  600.66   301.29 L
  601.27   301.22 L
  601.88   301.14 L
  602.50   301.06 L
  603.11   300.98 L
  603.72   300.91 L
  604.33   300.83 L
  604.94   300.75 L
  605.56   300.68 L
  606.17   300.60 L
  606.78   300.52 L
  607.39   300.45 L
  608.00   300.37 L
  608.62   300.29 L
  609.23   300.22 L
  609.84   300.14 L
  610.45   300.07 L
  611.06   299.99 L
  611.68   299.91 L
  612.29   299.84 L
  612.90   299.76 L
  613.51   299.69 L
  614.12   299.61 L
  614.74   299.54 L
  615.35   299.46 L
  615.96   299.39 L
  616.57   299.31 L
  617.18   299.24 L
  617.80   299.16 L
  618.41   299.09 L
  619.02   299.01 L
  619.63   298.94 L
  620.24   298.86 L
  620.86   298.79 L
  621.47   298.72 L
  622.08   298.64 L
  622.69   298.57 L
  623.30   298.49 L
  623.92   298.42 L
  624.53   298.35 L
  625.14   298.27 L
  625.75   298.20 L
  626.36   298.13 L
  626.98   298.05 L
  627.59   297.98 L
  628.20   297.91 L
  628.81   297.84 L
  629.42   297.76 L
  630.04   297.69 L
  630.65   297.62 L
  631.26   297.55 L
  631.87   297.47 L
  632.48   297.40 L
  633.10   297.33 L
  633.71   297.26 L
  634.32   297.18 L
  634.93   297.11 L
  635.54   297.04 L
  636.16   296.97 L
  636.77   296.90 L
  637.38   296.83 L
  637.99   296.76 L
  638.60   296.68 L
  639.22   296.61 L
  639.83   296.54 L
  640.44   296.47 L
  641.05   296.40 L
  641.66   296.33 L
  642.28   296.26 L
  642.89   296.19 L
  643.50   296.12 L
  644.11   296.05 L
  644.72   295.98 L
  645.34   295.91 L
  645.95   295.84 L
  646.56   295.77 L
  647.17   295.70 L
  647.78   295.63 L
  648.40   295.56 L
  649.01   295.49 L
  649.62   295.42 L
  650.23   295.35 L
  650.84   295.28 L
  651.46   295.21 L
  652.07   295.14 L
  652.68   295.07 L
  653.29   295.00 L
  653.90   294.94 L
  654.52   294.87 L
  655.13   294.80 L
  655.74   294.73 L
  656.35   294.66 L
  656.96   294.59 L
  657.58   294.52 L
  658.19   294.46 L
  658.80   294.39 L
  659.41   294.32 L
  660.02   294.25 L
  660.64   294.18 L
  661.25   294.12 L
  661.86   294.05 L
  662.47   293.98 L
  663.08   293.91 L
  663.70   293.85 L
  664.31   293.78 L
  664.92   293.71 L
  665.53   293.64 L
  666.14   293.58 L
  666.76   293.51 L
  667.37   293.44 L
  667.98   293.38 L
  668.59   293.31 L
  669.20   293.24 L
  669.82   293.18 L
  670.43   293.11 L
  671.04   293.04 L
  671.65   292.98 L
  672.26   292.91 L
  672.88   292.85 L
  673.49   292.78 L
  674.10   292.71 L
  674.71   292.65 L
  675.32   292.58 L
  675.94   292.52 L
  676.55   292.45 L
  677.16   292.39 L
  677.77   292.32 L
  678.38   292.26 L
  679.00   292.19 L
  679.61   292.12 L
  680.22   292.06 L
  680.83   291.99 L
  681.44   291.93 L
  682.06   291.86 L
  682.67   291.80 L
  683.28   291.74 L
  683.89   291.67 L
  684.50   291.61 L
  685.12   291.54 L
  685.73   291.48 L
  686.34   291.41 L
  686.95   291.35 L
  687.56   291.29 L
  688.18   291.22 L
  688.79   291.16 L
  689.40   291.09 L
  690.01   291.03 L
  690.62   290.97 L
  691.24   290.90 L
  691.85   290.84 L
  692.46   290.78 L
  693.07   290.71 L
  693.68   290.65 L
  694.30   290.59 L
  694.91   290.52 L
  695.52   290.46 L
  696.13   290.40 L
  696.74   290.33 L
  697.36   290.27 L
  697.97   290.21 L
  698.58   290.15 L
  699.19   290.08 L
  699.80   290.02 L
  700.42   289.96 L
  701.03   289.90 L
  701.64   289.83 L
  702.25   289.77 L
  702.86   289.71 L
  703.48   289.65 L
  704.09   289.58 L
  704.70   289.52 L
  705.31   289.46 L
  705.92   289.40 L
  706.54   289.34 L
  707.15   289.28 L
  707.76   289.21 L
  708.37   289.15 L
  708.98   289.09 L
  709.60   289.03 L
  710.21   288.97 L
  710.82   288.91 L
  711.43   288.85 L
  712.04   288.79 L
  712.66   288.73 L
  713.27   288.66 L
  713.88   288.60 L
  714.49   288.54 L
  715.10   288.48 L
  715.72   288.42 L
  716.33   288.36 L
  716.94   288.30 L
  717.55   288.24 L
  718.16   288.18 L
  718.78   288.12 L
 stroke
 [4 4] 2 setdash
 newpath
  108.61   377.15 M
  109.22   376.48 L
  109.84   375.89 L
  110.45   375.33 L
  111.06   374.81 L
  111.67   374.32 L
  112.28   373.84 L
  112.90   373.39 L
  113.51   372.95 L
  114.12   372.52 L
  114.73   372.11 L
  115.34   371.71 L
  115.96   371.31 L
  116.57   370.93 L
  117.18   370.56 L
  117.79   370.19 L
  118.40   369.83 L
  119.02   369.48 L
  119.63   369.13 L
  120.24   368.79 L
  120.85   368.46 L
  121.46   368.13 L
  122.08   367.81 L
  122.69   367.49 L
  123.30   367.18 L
  123.91   366.87 L
  124.52   366.56 L
  125.14   366.26 L
  125.75   365.96 L
  126.36   365.67 L
  126.97   365.38 L
  127.58   365.10 L
  128.20   364.82 L
  128.81   364.54 L
  129.42   364.26 L
  130.03   363.99 L
  130.64   363.72 L
  131.26   363.45 L
  131.87   363.19 L
  132.48   362.93 L
  133.09   362.67 L
  133.70   362.41 L
  134.32   362.16 L
  134.93   361.91 L
  135.54   361.66 L
  136.15   361.41 L
  136.76   361.17 L
  137.38   360.93 L
  137.99   360.69 L
  138.60   360.45 L
  139.21   360.22 L
  139.82   359.98 L
  140.44   359.75 L
  141.05   359.52 L
  141.66   359.29 L
  142.27   359.07 L
  142.88   358.84 L
  143.50   358.62 L
  144.11   358.40 L
  144.72   358.18 L
  145.33   357.96 L
  145.94   357.75 L
  146.56   357.53 L
  147.17   357.32 L
  147.78   357.11 L
  148.39   356.90 L
  149.00   356.69 L
  149.62   356.48 L
  150.23   356.28 L
  150.84   356.07 L
  151.45   355.87 L
  152.06   355.67 L
  152.68   355.47 L
  153.29   355.27 L
  153.90   355.07 L
  154.51   354.88 L
  155.12   354.68 L
  155.74   354.49 L
  156.35   354.30 L
  156.96   354.10 L
  157.57   353.91 L
  158.18   353.72 L
  158.80   353.54 L
  159.41   353.35 L
  160.02   353.16 L
  160.63   352.98 L
  161.24   352.80 L
  161.86   352.61 L
  162.47   352.43 L
  163.08   352.25 L
  163.69   352.07 L
  164.30   351.89 L
  164.92   351.71 L
  165.53   351.54 L
  166.14   351.36 L
  166.75   351.19 L
  167.36   351.01 L
  167.98   350.84 L
  168.59   350.67 L
  169.20   350.50 L
  169.81   350.33 L
  170.42   350.16 L
  171.04   349.99 L
  171.65   349.82 L
  172.26   349.65 L
  172.87   349.49 L
  173.48   349.32 L
  174.10   349.16 L
  174.71   348.99 L
  175.32   348.83 L
  175.93   348.67 L
  176.54   348.50 L
  177.16   348.34 L
  177.77   348.18 L
  178.38   348.02 L
  178.99   347.87 L
  179.60   347.71 L
  180.22   347.55 L
  180.83   347.39 L
  181.44   347.24 L
  182.05   347.08 L
  182.66   346.93 L
  183.28   346.78 L
  183.89   346.62 L
  184.50   346.47 L
  185.11   346.32 L
  185.72   346.17 L
  186.34   346.02 L
  186.95   345.87 L
  187.56   345.72 L
  188.17   345.57 L
  188.78   345.42 L
  189.40   345.28 L
  190.01   345.13 L
  190.62   344.98 L
  191.23   344.84 L
  191.84   344.69 L
  192.46   344.55 L
  193.07   344.40 L
  193.68   344.26 L
  194.29   344.12 L
  194.90   343.98 L
  195.52   343.83 L
  196.13   343.69 L
  196.74   343.55 L
  197.35   343.41 L
  197.96   343.27 L
  198.58   343.14 L
  199.19   343.00 L
  199.80   342.86 L
  200.41   342.72 L
  201.02   342.59 L
  201.64   342.45 L
  202.25   342.31 L
  202.86   342.18 L
  203.47   342.04 L
  204.08   341.91 L
  204.70   341.78 L
  205.31   341.64 L
  205.92   341.51 L
  206.53   341.38 L
  207.14   341.25 L
  207.76   341.12 L
  208.37   340.98 L
  208.98   340.85 L
  209.59   340.72 L
  210.20   340.59 L
  210.82   340.47 L
  211.43   340.34 L
  212.04   340.21 L
  212.65   340.08 L
  213.26   339.95 L
  213.88   339.83 L
  214.49   339.70 L
  215.10   339.57 L
  215.71   339.45 L
  216.32   339.32 L
  216.94   339.20 L
  217.55   339.07 L
  218.16   338.95 L
  218.77   338.83 L
  219.38   338.70 L
  220.00   338.58 L
  220.61   338.46 L
  221.22   338.34 L
  221.83   338.21 L
  222.44   338.09 L
  223.06   337.97 L
  223.67   337.85 L
  224.28   337.73 L
  224.89   337.61 L
  225.50   337.49 L
  226.12   337.38 L
  226.73   337.26 L
  227.34   337.14 L
  227.95   337.02 L
  228.56   336.90 L
  229.18   336.79 L
  229.79   336.67 L
  230.40   336.55 L
  231.01   336.44 L
  231.62   336.32 L
  232.24   336.21 L
  232.85   336.09 L
  233.46   335.98 L
  234.07   335.86 L
  234.68   335.75 L
  235.30   335.63 L
  235.91   335.52 L
  236.52   335.41 L
  237.13   335.30 L
  237.74   335.18 L
  238.36   335.07 L
  238.97   334.96 L
  239.58   334.85 L
  240.19   334.74 L
  240.80   334.63 L
  241.42   334.52 L
  242.03   334.41 L
  242.64   334.30 L
  243.25   334.19 L
  243.86   334.08 L
  244.48   333.97 L
  245.09   333.86 L
  245.70   333.75 L
  246.31   333.64 L
  246.92   333.54 L
  247.54   333.43 L
  248.15   333.32 L
  248.76   333.21 L
  249.37   333.11 L
  249.98   333.00 L
  250.60   332.90 L
  251.21   332.79 L
  251.82   332.69 L
  252.43   332.58 L
  253.04   332.48 L
  253.66   332.37 L
  254.27   332.27 L
  254.88   332.16 L
  255.49   332.06 L
  256.10   331.96 L
  256.72   331.85 L
  257.33   331.75 L
  257.94   331.65 L
  258.55   331.54 L
  259.16   331.44 L
  259.78   331.34 L
  260.39   331.24 L
  261.00   331.14 L
  261.61   331.04 L
  262.22   330.94 L
  262.84   330.84 L
  263.45   330.74 L
  264.06   330.63 L
  264.67   330.54 L
  265.28   330.44 L
  265.90   330.34 L
  266.51   330.24 L
  267.12   330.14 L
  267.73   330.04 L
  268.34   329.94 L
  268.96   329.84 L
  269.57   329.75 L
  270.18   329.65 L
  270.79   329.55 L
  271.40   329.45 L
  272.02   329.36 L
  272.63   329.26 L
  273.24   329.16 L
  273.85   329.07 L
  274.46   328.97 L
  275.08   328.88 L
  275.69   328.78 L
  276.30   328.69 L
  276.91   328.59 L
  277.52   328.50 L
  278.14   328.40 L
  278.75   328.31 L
  279.36   328.21 L
  279.97   328.12 L
  280.58   328.02 L
  281.20   327.93 L
  281.81   327.84 L
  282.42   327.74 L
  283.03   327.65 L
  283.64   327.56 L
  284.26   327.47 L
  284.87   327.37 L
  285.48   327.28 L
  286.09   327.19 L
  286.70   327.10 L
  287.32   327.01 L
  287.93   326.92 L
  288.54   326.83 L
  289.15   326.74 L
  289.76   326.64 L
  290.38   326.55 L
  290.99   326.46 L
  291.60   326.37 L
  292.21   326.28 L
  292.82   326.19 L
  293.44   326.11 L
  294.05   326.02 L
  294.66   325.93 L
  295.27   325.84 L
  295.88   325.75 L
  296.50   325.66 L
  297.11   325.57 L
  297.72   325.49 L
  298.33   325.40 L
  298.94   325.31 L
  299.56   325.22 L
  300.17   325.14 L
  300.78   325.05 L
  301.39   324.96 L
  302.00   324.87 L
  302.62   324.79 L
  303.23   324.70 L
  303.84   324.62 L
  304.45   324.53 L
  305.06   324.44 L
  305.68   324.36 L
  306.29   324.27 L
  306.90   324.19 L
  307.51   324.10 L
  308.12   324.02 L
  308.74   323.93 L
  309.35   323.85 L
  309.96   323.76 L
  310.57   323.68 L
  311.18   323.60 L
  311.80   323.51 L
  312.41   323.43 L
  313.02   323.34 L
  313.63   323.26 L
  314.24   323.18 L
  314.86   323.10 L
  315.47   323.01 L
  316.08   322.93 L
  316.69   322.85 L
  317.30   322.77 L
  317.92   322.68 L
  318.53   322.60 L
  319.14   322.52 L
  319.75   322.44 L
  320.36   322.36 L
  320.98   322.27 L
  321.59   322.19 L
  322.20   322.11 L
  322.81   322.03 L
  323.42   321.95 L
  324.04   321.87 L
  324.65   321.79 L
  325.26   321.71 L
  325.87   321.63 L
  326.48   321.55 L
  327.10   321.47 L
  327.71   321.39 L
  328.32   321.31 L
  328.93   321.23 L
  329.54   321.15 L
  330.16   321.07 L
  330.77   320.99 L
  331.38   320.92 L
  331.99   320.84 L
  332.60   320.76 L
  333.22   320.68 L
  333.83   320.60 L
  334.44   320.52 L
  335.05   320.45 L
  335.66   320.37 L
  336.28   320.29 L
  336.89   320.21 L
  337.50   320.14 L
  338.11   320.06 L
  338.72   319.98 L
  339.34   319.91 L
  339.95   319.83 L
  340.56   319.75 L
  341.17   319.68 L
  341.78   319.60 L
  342.40   319.52 L
  343.01   319.45 L
  343.62   319.37 L
  344.23   319.30 L
  344.84   319.22 L
  345.46   319.14 L
  346.07   319.07 L
  346.68   318.99 L
  347.29   318.92 L
  347.90   318.84 L
  348.52   318.77 L
  349.13   318.70 L
  349.74   318.62 L
  350.35   318.55 L
  350.96   318.47 L
  351.58   318.40 L
  352.19   318.32 L
  352.80   318.25 L
  353.41   318.18 L
  354.02   318.10 L
  354.64   318.03 L
  355.25   317.96 L
  355.86   317.88 L
  356.47   317.81 L
  357.08   317.74 L
  357.70   317.66 L
  358.31   317.59 L
  358.92   317.52 L
  359.53   317.45 L
  360.14   317.37 L
  360.76   317.30 L
  361.37   317.23 L
  361.98   317.16 L
  362.59   317.09 L
  363.20   317.02 L
  363.82   316.94 L
  364.43   316.87 L
  365.04   316.80 L
  365.65   316.73 L
  366.26   316.66 L
  366.88   316.59 L
  367.49   316.52 L
  368.10   316.45 L
  368.71   316.38 L
  369.32   316.31 L
  369.94   316.23 L
  370.55   316.16 L
  371.16   316.09 L
  371.77   316.02 L
  372.38   315.95 L
  373.00   315.88 L
  373.61   315.82 L
  374.22   315.75 L
  374.83   315.68 L
  375.44   315.61 L
  376.06   315.54 L
  376.67   315.47 L
  377.28   315.40 L
  377.89   315.33 L
  378.50   315.26 L
  379.12   315.19 L
  379.73   315.13 L
  380.34   315.06 L
  380.95   314.99 L
  381.56   314.92 L
  382.18   314.85 L
  382.79   314.78 L
  383.40   314.72 L
  384.01   314.65 L
  384.62   314.58 L
  385.24   314.51 L
  385.85   314.45 L
  386.46   314.38 L
  387.07   314.31 L
  387.68   314.25 L
  388.30   314.18 L
  388.91   314.11 L
  389.52   314.04 L
  390.13   313.98 L
  390.74   313.91 L
  391.36   313.85 L
  391.97   313.78 L
  392.58   313.71 L
  393.19   313.65 L
  393.80   313.58 L
  394.42   313.51 L
  395.03   313.45 L
  395.64   313.38 L
  396.25   313.32 L
  396.86   313.25 L
  397.48   313.19 L
  398.09   313.12 L
  398.70   313.06 L
  399.31   312.99 L
  399.92   312.93 L
  400.54   312.86 L
  401.15   312.80 L
  401.76   312.73 L
  402.37   312.67 L
  402.98   312.60 L
  403.60   312.54 L
  404.21   312.47 L
  404.82   312.41 L
  405.43   312.35 L
  406.04   312.28 L
  406.66   312.22 L
  407.27   312.15 L
  407.88   312.09 L
  408.49   312.03 L
  409.10   311.96 L
  409.72   311.90 L
  410.33   311.84 L
  410.94   311.77 L
  411.55   311.71 L
  412.16   311.65 L
  412.78   311.58 L
  413.39   311.52 L
  414.00   311.46 L
  414.61   311.40 L
  415.22   311.33 L
  415.84   311.27 L
  416.45   311.21 L
  417.06   311.15 L
  417.67   311.08 L
  418.28   311.02 L
  418.90   310.96 L
  419.51   310.90 L
  420.12   310.84 L
  420.73   310.77 L
  421.34   310.71 L
  421.96   310.65 L
  422.57   310.59 L
  423.18   310.53 L
  423.79   310.47 L
  424.40   310.41 L
  425.02   310.34 L
  425.63   310.28 L
  426.24   310.22 L
  426.85   310.16 L
  427.46   310.10 L
  428.08   310.04 L
  428.69   309.98 L
  429.30   309.92 L
  429.91   309.86 L
  430.52   309.80 L
  431.14   309.74 L
  431.75   309.68 L
  432.36   309.62 L
  432.97   309.56 L
  433.58   309.50 L
  434.20   309.44 L
  434.81   309.38 L
  435.42   309.32 L
  436.03   309.26 L
  436.64   309.20 L
  437.26   309.14 L
  437.87   309.08 L
  438.48   309.02 L
  439.09   308.96 L
  439.70   308.90 L
  440.32   308.84 L
  440.93   308.79 L
  441.54   308.73 L
  442.15   308.67 L
  442.76   308.61 L
  443.38   308.55 L
  443.99   308.49 L
  444.60   308.43 L
  445.21   308.38 L
  445.82   308.32 L
  446.44   308.26 L
  447.05   308.20 L
  447.66   308.14 L
  448.27   308.09 L
  448.88   308.03 L
  449.50   307.97 L
  450.11   307.91 L
  450.72   307.85 L
  451.33   307.80 L
  451.94   307.74 L
  452.56   307.68 L
  453.17   307.62 L
  453.78   307.57 L
  454.39   307.51 L
  455.00   307.45 L
  455.62   307.40 L
  456.23   307.34 L
  456.84   307.28 L
  457.45   307.23 L
  458.06   307.17 L
  458.68   307.11 L
  459.29   307.06 L
  459.90   307.00 L
  460.51   306.94 L
  461.12   306.89 L
  461.74   306.83 L
  462.35   306.77 L
  462.96   306.72 L
  463.57   306.66 L
  464.18   306.61 L
  464.80   306.55 L
  465.41   306.49 L
  466.02   306.44 L
  466.63   306.38 L
  467.24   306.33 L
  467.86   306.27 L
  468.47   306.22 L
  469.08   306.16 L
  469.69   306.11 L
  470.30   306.05 L
  470.92   306.00 L
  471.53   305.94 L
  472.14   305.89 L
  472.75   305.83 L
  473.36   305.78 L
  473.98   305.72 L
  474.59   305.67 L
  475.20   305.61 L
  475.81   305.56 L
  476.42   305.50 L
  477.04   305.45 L
  477.65   305.39 L
  478.26   305.34 L
  478.87   305.29 L
  479.48   305.23 L
  480.10   305.18 L
  480.71   305.12 L
  481.32   305.07 L
  481.93   305.02 L
  482.54   304.96 L
  483.16   304.91 L
  483.77   304.85 L
  484.38   304.80 L
  484.99   304.75 L
  485.60   304.69 L
  486.22   304.64 L
  486.83   304.59 L
  487.44   304.53 L
  488.05   304.48 L
  488.66   304.43 L
  489.28   304.37 L
  489.89   304.32 L
  490.50   304.27 L
  491.11   304.22 L
  491.72   304.16 L
  492.34   304.11 L
  492.95   304.06 L
  493.56   304.00 L
  494.17   303.95 L
  494.78   303.90 L
  495.40   303.85 L
  496.01   303.79 L
  496.62   303.74 L
  497.23   303.69 L
  497.84   303.64 L
  498.46   303.59 L
  499.07   303.53 L
  499.68   303.48 L
  500.29   303.43 L
  500.90   303.38 L
  501.52   303.33 L
  502.13   303.28 L
  502.74   303.22 L
  503.35   303.17 L
  503.96   303.12 L
  504.58   303.07 L
  505.19   303.02 L
  505.80   302.97 L
  506.41   302.91 L
  507.02   302.86 L
  507.64   302.81 L
  508.25   302.76 L
  508.86   302.71 L
  509.47   302.66 L
  510.08   302.61 L
  510.70   302.56 L
  511.31   302.51 L
  511.92   302.46 L
  512.53   302.41 L
  513.14   302.35 L
  513.76   302.30 L
  514.37   302.25 L
  514.98   302.20 L
  515.59   302.15 L
  516.20   302.10 L
  516.82   302.05 L
  517.43   302.00 L
  518.04   301.95 L
  518.65   301.90 L
  519.26   301.85 L
  519.88   301.80 L
  520.49   301.75 L
  521.10   301.70 L
  521.71   301.65 L
  522.32   301.60 L
  522.94   301.55 L
  523.55   301.50 L
  524.16   301.45 L
  524.77   301.41 L
  525.38   301.36 L
  526.00   301.31 L
  526.61   301.26 L
  527.22   301.21 L
  527.83   301.16 L
  528.44   301.11 L
  529.06   301.06 L
  529.67   301.01 L
  530.28   300.96 L
  530.89   300.91 L
  531.50   300.86 L
  532.12   300.82 L
  532.73   300.77 L
  533.34   300.72 L
  533.95   300.67 L
  534.56   300.62 L
  535.18   300.57 L
  535.79   300.52 L
  536.40   300.48 L
  537.01   300.43 L
  537.62   300.38 L
  538.24   300.33 L
  538.85   300.28 L
  539.46   300.23 L
  540.07   300.19 L
  540.68   300.14 L
  541.30   300.09 L
  541.91   300.04 L
  542.52   300.00 L
  543.13   299.95 L
  543.74   299.90 L
  544.36   299.85 L
  544.97   299.80 L
  545.58   299.76 L
  546.19   299.71 L
  546.80   299.66 L
  547.42   299.61 L
  548.03   299.57 L
  548.64   299.52 L
  549.25   299.47 L
  549.86   299.43 L
  550.48   299.38 L
  551.09   299.33 L
  551.70   299.28 L
  552.31   299.24 L
  552.92   299.19 L
  553.54   299.14 L
  554.15   299.10 L
  554.76   299.05 L
  555.37   299.00 L
  555.98   298.96 L
  556.60   298.91 L
  557.21   298.86 L
  557.82   298.82 L
  558.43   298.77 L
  559.04   298.72 L
  559.66   298.68 L
  560.27   298.63 L
  560.88   298.58 L
  561.49   298.54 L
  562.10   298.49 L
  562.72   298.45 L
  563.33   298.40 L
  563.94   298.35 L
  564.55   298.31 L
  565.16   298.26 L
  565.78   298.22 L
  566.39   298.17 L
  567.00   298.12 L
  567.61   298.08 L
  568.22   298.03 L
  568.84   297.99 L
  569.45   297.94 L
  570.06   297.90 L
  570.67   297.85 L
  571.28   297.80 L
  571.90   297.76 L
  572.51   297.71 L
  573.12   297.67 L
  573.73   297.62 L
  574.34   297.58 L
  574.96   297.53 L
  575.57   297.49 L
  576.18   297.44 L
  576.79   297.40 L
  577.40   297.35 L
  578.02   297.31 L
  578.63   297.26 L
  579.24   297.22 L
  579.85   297.17 L
  580.46   297.13 L
  581.08   297.08 L
  581.69   297.04 L
  582.30   297.00 L
  582.91   296.95 L
  583.52   296.91 L
  584.14   296.86 L
  584.75   296.82 L
  585.36   296.77 L
  585.97   296.73 L
  586.58   296.68 L
  587.20   296.64 L
  587.81   296.60 L
  588.42   296.55 L
  589.03   296.51 L
  589.64   296.46 L
  590.26   296.42 L
  590.87   296.38 L
  591.48   296.33 L
  592.09   296.29 L
  592.70   296.24 L
  593.32   296.20 L
  593.93   296.16 L
  594.54   296.11 L
  595.15   296.07 L
  595.76   296.03 L
  596.38   295.98 L
  596.99   295.94 L
  597.60   295.90 L
  598.21   295.85 L
  598.82   295.81 L
  599.44   295.77 L
  600.05   295.72 L
  600.66   295.68 L
  601.27   295.64 L
  601.88   295.59 L
  602.50   295.55 L
  603.11   295.51 L
  603.72   295.46 L
  604.33   295.42 L
  604.94   295.38 L
  605.56   295.34 L
  606.17   295.29 L
  606.78   295.25 L
  607.39   295.21 L
  608.00   295.16 L
  608.62   295.12 L
  609.23   295.08 L
  609.84   295.04 L
  610.45   294.99 L
  611.06   294.95 L
  611.68   294.91 L
  612.29   294.87 L
  612.90   294.82 L
  613.51   294.78 L
  614.12   294.74 L
  614.74   294.70 L
  615.35   294.66 L
  615.96   294.61 L
  616.57   294.57 L
  617.18   294.53 L
  617.80   294.49 L
  618.41   294.45 L
  619.02   294.40 L
  619.63   294.36 L
  620.24   294.32 L
  620.86   294.28 L
  621.47   294.24 L
  622.08   294.19 L
  622.69   294.15 L
  623.30   294.11 L
  623.92   294.07 L
  624.53   294.03 L
  625.14   293.99 L
  625.75   293.94 L
  626.36   293.90 L
  626.98   293.86 L
  627.59   293.82 L
  628.20   293.78 L
  628.81   293.74 L
  629.42   293.70 L
  630.04   293.66 L
  630.65   293.61 L
  631.26   293.57 L
  631.87   293.53 L
  632.48   293.49 L
  633.10   293.45 L
  633.71   293.41 L
  634.32   293.37 L
  634.93   293.33 L
  635.54   293.29 L
  636.16   293.25 L
  636.77   293.20 L
  637.38   293.16 L
  637.99   293.12 L
  638.60   293.08 L
  639.22   293.04 L
  639.83   293.00 L
  640.44   292.96 L
  641.05   292.92 L
  641.66   292.88 L
  642.28   292.84 L
  642.89   292.80 L
  643.50   292.76 L
  644.11   292.72 L
  644.72   292.68 L
  645.34   292.64 L
  645.95   292.60 L
  646.56   292.56 L
  647.17   292.52 L
  647.78   292.48 L
  648.40   292.44 L
  649.01   292.40 L
  649.62   292.36 L
  650.23   292.32 L
  650.84   292.28 L
  651.46   292.24 L
  652.07   292.20 L
  652.68   292.16 L
  653.29   292.12 L
  653.90   292.08 L
  654.52   292.04 L
  655.13   292.00 L
  655.74   291.96 L
  656.35   291.92 L
  656.96   291.88 L
  657.58   291.84 L
  658.19   291.80 L
  658.80   291.76 L
  659.41   291.72 L
  660.02   291.68 L
  660.64   291.65 L
  661.25   291.61 L
  661.86   291.57 L
  662.47   291.53 L
  663.08   291.49 L
  663.70   291.45 L
  664.31   291.41 L
  664.92   291.37 L
  665.53   291.33 L
  666.14   291.29 L
  666.76   291.25 L
  667.37   291.22 L
  667.98   291.18 L
  668.59   291.14 L
  669.20   291.10 L
  669.82   291.06 L
  670.43   291.02 L
  671.04   290.98 L
  671.65   290.94 L
  672.26   290.91 L
  672.88   290.87 L
  673.49   290.83 L
  674.10   290.79 L
  674.71   290.75 L
  675.32   290.71 L
  675.94   290.68 L
  676.55   290.64 L
  677.16   290.60 L
  677.77   290.56 L
  678.38   290.52 L
  679.00   290.48 L
  679.61   290.45 L
  680.22   290.41 L
  680.83   290.37 L
  681.44   290.33 L
  682.06   290.29 L
  682.67   290.26 L
  683.28   290.22 L
  683.89   290.18 L
  684.50   290.14 L
  685.12   290.10 L
  685.73   290.07 L
  686.34   290.03 L
  686.95   289.99 L
  687.56   289.95 L
  688.18   289.91 L
  688.79   289.88 L
  689.40   289.84 L
  690.01   289.80 L
  690.62   289.76 L
  691.24   289.73 L
  691.85   289.69 L
  692.46   289.65 L
  693.07   289.61 L
  693.68   289.58 L
  694.30   289.54 L
  694.91   289.50 L
  695.52   289.47 L
  696.13   289.43 L
  696.74   289.39 L
  697.36   289.35 L
  697.97   289.32 L
  698.58   289.28 L
  699.19   289.24 L
  699.80   289.21 L
  700.42   289.17 L
  701.03   289.13 L
  701.64   289.09 L
  702.25   289.06 L
  702.86   289.02 L
  703.48   288.98 L
  704.09   288.95 L
  704.70   288.91 L
  705.31   288.87 L
  705.92   288.84 L
  706.54   288.80 L
  707.15   288.76 L
  707.76   288.73 L
  708.37   288.69 L
  708.98   288.65 L
  709.60   288.62 L
  710.21   288.58 L
  710.82   288.54 L
  711.43   288.51 L
  712.04   288.47 L
  712.66   288.43 L
  713.27   288.40 L
  713.88   288.36 L
  714.49   288.33 L
  715.10   288.29 L
  715.72   288.25 L
  716.33   288.22 L
  716.94   288.18 L
  717.55   288.14 L
  718.16   288.11 L
  718.78   288.07 L
 stroke
 [] 0 setdash
   0.969 setlinewidth
 newpath
  405.61    67.69 M
  406.08    66.28 L
  407.95    66.28 L
  407.02    68.16 L
  406.08    69.56 L
  405.61    71.44 L
  405.61    73.31 L
  406.08    74.72 L
  407.02    75.66 L
  408.42    76.13 L
  410.30    76.13 L
  411.70    75.66 L
  412.64    74.72 L
  413.11    73.31 L
  413.11    71.44 L
  412.64    69.56 L
  411.70    68.16 L
  410.77    66.28 L
  412.64    66.28 L
  413.11    67.69 L
  407.02    68.16 M
  406.55    69.56 L
  406.08    71.44 L
  406.08    73.31 L
  406.55    74.72 L
  407.48    75.66 L
  408.42    76.13 L
  410.30    76.13 M
  411.23    75.66 L
  412.17    74.72 L
  412.64    73.31 L
  412.64    71.44 L
  412.17    69.56 L
  411.70    68.16 L
  406.08    66.75 M
  407.48    66.75 L
  411.23    66.75 M
  412.64    66.75 L
 stroke
   0.781 setlinewidth
 newpath
  415.92    67.41 M
  415.92    63.47 L
  416.20    67.41 M
  416.20    63.47 L
  416.20    66.56 M
  416.77    67.13 L
  417.61    67.41 L
  418.17    67.41 L
  419.02    67.13 L
  419.30    66.56 L
  419.30    63.47 L
  418.17    67.41 M
  418.73    67.13 L
  419.02    66.56 L
  419.02    63.47 L
  419.30    66.56 M
  419.86    67.13 L
  420.70    67.41 L
  421.27    67.41 L
  422.11    67.13 L
  422.39    66.56 L
  422.39    63.47 L
  421.27    67.41 M
  421.83    67.13 L
  422.11    66.56 L
  422.11    63.47 L
  415.08    67.41 M
  416.20    67.41 L
  415.08    63.47 M
  417.05    63.47 L
  418.17    63.47 M
  420.14    63.47 L
  421.27    63.47 M
  423.23    63.47 L
 stroke
   0.500 setlinewidth
 [4 4] 2 setdash
 [] 0 setdash
   0.969 setlinewidth
 newpath
   48.38   311.58 M
   58.22   311.58 L
   48.38   312.05 M
   58.22   312.05 L
   48.38   317.67 M
   58.22   317.67 L
   48.38   318.14 M
   58.22   318.14 L
   48.38   310.17 M
   48.38   313.45 L
   48.38   316.27 M
   48.38   319.55 L
   53.06   312.05 M
   53.06   317.67 L
   58.22   310.17 M
   58.22   313.45 L
   58.22   316.27 M
   58.22   319.55 L
 stroke
   0.781 setlinewidth
 newpath
   55.13   323.02 M
   55.41   322.17 L
   56.25   321.61 L
   57.66   321.33 L
   58.50   321.33 L
   59.91   321.61 L
   60.75   322.17 L
   61.03   323.02 L
   61.03   323.58 L
   60.75   324.42 L
   59.91   324.98 L
   58.50   325.27 L
   57.66   325.27 L
   56.25   324.98 L
   55.41   324.42 L
   55.13   323.58 L
   55.13   323.02 L
   55.41   322.45 L
   55.69   322.17 L
   56.25   321.89 L
   57.66   321.61 L
   58.50   321.61 L
   59.91   321.89 L
   60.47   322.17 L
   60.75   322.45 L
   61.03   323.02 L
   61.03   323.58 M
   60.75   324.14 L
   60.47   324.42 L
   59.91   324.70 L
   58.50   324.98 L
   57.66   324.98 L
   56.25   324.70 L
   55.69   324.42 L
   55.41   324.14 L
   55.13   323.58 L
 stroke
   0.969 setlinewidth
 newpath
   48.38   328.45 M
   56.34   328.45 L
   57.75   328.92 L
   58.22   329.86 L
   58.22   330.80 L
   57.75   331.73 L
   56.81   332.20 L
   48.38   328.92 M
   56.34   328.92 L
   57.75   329.39 L
   58.22   329.86 L
   51.66   327.05 M
   51.66   330.80 L
 stroke
   0.781 setlinewidth
 newpath
   55.13   335.67 M
   55.41   334.83 L
   56.25   334.27 L
   57.66   333.98 L
   58.50   333.98 L
   59.91   334.27 L
   60.75   334.83 L
   61.03   335.67 L
   61.03   336.23 L
   60.75   337.08 L
   59.91   337.64 L
   58.50   337.92 L
   57.66   337.92 L
   56.25   337.64 L
   55.41   337.08 L
   55.13   336.23 L
   55.13   335.67 L
   55.41   335.11 L
   55.69   334.83 L
   56.25   334.55 L
   57.66   334.27 L
   58.50   334.27 L
   59.91   334.55 L
   60.47   334.83 L
   60.75   335.11 L
   61.03   335.67 L
   61.03   336.23 M
   60.75   336.80 L
   60.47   337.08 L
   59.91   337.36 L
   58.50   337.64 L
   57.66   337.64 L
   56.25   337.36 L
   55.69   337.08 L
   55.41   336.80 L
   55.13   336.23 L
 stroke
   0.500 setlinewidth
 [4 4] 2 setdash
 [] 0 setdash
  414.00    45.90   0.0000  2     0.00     1.00 (Figure 1) putlabel
 [4 4] 2 setdash
 [] 0 setdash
 newpath
  108.00   288.00 M
  720.00   288.00 L
 stroke
   0.969 setlinewidth
 newpath
  372.98   275.63 M
  372.98   265.78 L
  373.45   275.63 M
  373.45   265.78 L
  379.08   275.63 M
  379.08   265.78 L
  379.55   275.63 M
  379.55   265.78 L
  371.58   275.63 M
  374.86   275.63 L
  377.67   275.63 M
  380.95   275.63 L
  373.45   270.94 M
  379.08   270.94 L
  371.58   265.78 M
  374.86   265.78 L
  377.67   265.78 M
  380.95   265.78 L
 stroke
   0.781 setlinewidth
 newpath
  384.42   268.88 M
  383.58   268.59 L
  383.02   267.75 L
  382.73   266.34 L
  382.73   265.50 L
  383.02   264.09 L
  383.58   263.25 L
  384.42   262.97 L
  384.98   262.97 L
  385.83   263.25 L
  386.39   264.09 L
  386.67   265.50 L
  386.67   266.34 L
  386.39   267.75 L
  385.83   268.59 L
  384.98   268.88 L
  384.42   268.88 L
  383.86   268.59 L
  383.58   268.31 L
  383.30   267.75 L
  383.02   266.34 L
  383.02   265.50 L
  383.30   264.09 L
  383.58   263.53 L
  383.86   263.25 L
  384.42   262.97 L
  384.98   262.97 M
  385.55   263.25 L
  385.83   263.53 L
  386.11   264.09 L
  386.39   265.50 L
  386.39   266.34 L
  386.11   267.75 L
  385.83   268.31 L
  385.55   268.59 L
  384.98   268.88 L
 stroke
   0.969 setlinewidth
 newpath
  389.86   275.63 M
  389.86   267.66 L
  390.33   266.25 L
  391.27   265.78 L
  392.20   265.78 L
  393.14   266.25 L
  393.61   267.19 L
  390.33   275.63 M
  390.33   267.66 L
  390.80   266.25 L
  391.27   265.78 L
  388.45   272.34 M
  392.20   272.34 L
 stroke
   0.781 setlinewidth
 newpath
  397.08   268.88 M
  396.23   268.59 L
  395.67   267.75 L
  395.39   266.34 L
  395.39   265.50 L
  395.67   264.09 L
  396.23   263.25 L
  397.08   262.97 L
  397.64   262.97 L
  398.48   263.25 L
  399.05   264.09 L
  399.33   265.50 L
  399.33   266.34 L
  399.05   267.75 L
  398.48   268.59 L
  397.64   268.88 L
  397.08   268.88 L
  396.52   268.59 L
  396.23   268.31 L
  395.95   267.75 L
  395.67   266.34 L
  395.67   265.50 L
  395.95   264.09 L
  396.23   263.53 L
  396.52   263.25 L
  397.08   262.97 L
  397.64   262.97 M
  398.20   263.25 L
  398.48   263.53 L
  398.77   264.09 L
  399.05   265.50 L
  399.05   266.34 L
  398.77   267.75 L
  398.48   268.31 L
  398.20   268.59 L
  397.64   268.88 L
 stroke
   0.969 setlinewidth
 newpath
  410.02   271.41 M
  418.45   271.41 L
  410.02   268.59 M
  418.45   268.59 L
 stroke
 newpath
  430.17   273.75 M
  430.64   273.28 L
  430.17   272.81 L
  429.70   273.28 L
  429.70   273.75 L
  430.17   274.69 L
  430.64   275.16 L
  432.05   275.63 L
  433.92   275.63 L
  435.33   275.16 L
  435.80   274.69 L
  436.27   273.75 L
  436.27   272.81 L
  435.80   271.88 L
  434.39   270.94 L
  432.05   270.00 L
  431.11   269.53 L
  430.17   268.59 L
  429.70   267.19 L
  429.70   265.78 L
  433.92   275.63 M
  434.86   275.16 L
  435.33   274.69 L
  435.80   273.75 L
  435.80   272.81 L
  435.33   271.88 L
  433.92   270.94 L
  432.05   270.00 L
  429.70   266.72 M
  430.17   267.19 L
  431.11   267.19 L
  433.45   266.25 L
  434.86   266.25 L
  435.80   266.72 L
  436.27   267.19 L
  431.11   267.19 M
  433.45   265.78 L
  435.33   265.78 L
  435.80   266.25 L
  436.27   267.19 L
  436.27   268.13 L
 stroke
 newpath
  447.05   277.50 M
  438.61   262.50 L
 stroke
 newpath
  449.86   274.22 M
  450.33   273.75 L
  449.86   273.28 L
  449.39   273.75 L
  449.39   274.22 L
  450.33   275.16 L
  451.73   275.63 L
  453.61   275.63 L
  455.02   275.16 L
  455.48   274.22 L
  455.48   272.81 L
  455.02   271.88 L
  453.61   271.41 L
  452.20   271.41 L
  453.61   275.63 M
  454.55   275.16 L
  455.02   274.22 L
  455.02   272.81 L
  454.55   271.88 L
  453.61   271.41 L
  454.55   270.94 L
  455.48   270.00 L
  455.95   269.06 L
  455.95   267.66 L
  455.48   266.72 L
  455.02   266.25 L
  453.61   265.78 L
  451.73   265.78 L
  450.33   266.25 L
  449.86   266.72 L
  449.39   267.66 L
  449.39   268.13 L
  449.86   268.59 L
  450.33   268.13 L
  449.86   267.66 L
  455.02   270.47 M
  455.48   269.06 L
  455.48   267.66 L
  455.02   266.72 L
  454.55   266.25 L
  453.61   265.78 L
 stroke
   0.500 setlinewidth
 newpath
  108.00   377.23 M
  720.00   377.23 L
 stroke
   0.969 setlinewidth
 newpath
  532.21   397.12 M
  532.21   387.28 L
  532.68   397.12 M
  532.68   387.28 L
  538.30   397.12 M
  538.30   387.28 L
  538.77   397.12 M
  538.77   387.28 L
  530.80   397.12 M
  534.08   397.12 L
  536.90   397.12 M
  540.18   397.12 L
  532.68   392.44 M
  538.30   392.44 L
  530.80   387.28 M
  534.08   387.28 L
  536.90   387.28 M
  540.18   387.28 L
 stroke
   0.781 setlinewidth
 newpath
  543.65   390.37 M
  542.80   390.09 L
  542.24   389.25 L
  541.96   387.84 L
  541.96   387.00 L
  542.24   385.59 L
  542.80   384.75 L
  543.65   384.47 L
  544.21   384.47 L
  545.05   384.75 L
  545.62   385.59 L
  545.90   387.00 L
  545.90   387.84 L
  545.62   389.25 L
  545.05   390.09 L
  544.21   390.37 L
  543.65   390.37 L
  543.08   390.09 L
  542.80   389.81 L
  542.52   389.25 L
  542.24   387.84 L
  542.24   387.00 L
  542.52   385.59 L
  542.80   385.03 L
  543.08   384.75 L
  543.65   384.47 L
  544.21   384.47 M
  544.77   384.75 L
  545.05   385.03 L
  545.33   385.59 L
  545.62   387.00 L
  545.62   387.84 L
  545.33   389.25 L
  545.05   389.81 L
  544.77   390.09 L
  544.21   390.37 L
 stroke
   0.969 setlinewidth
 newpath
  556.58   392.91 M
  565.02   392.91 L
  556.58   390.09 M
  565.02   390.09 L
 stroke
 newpath
  581.90   395.72 M
  581.43   395.25 L
  581.90   394.78 L
  582.37   395.25 L
  582.37   395.72 L
  581.90   396.66 L
  580.96   397.12 L
  579.55   397.12 L
  578.15   396.66 L
  577.21   395.72 L
  576.74   394.78 L
  576.27   392.91 L
  576.27   390.09 L
  576.74   388.69 L
  577.68   387.75 L
  579.08   387.28 L
  580.02   387.28 L
  581.43   387.75 L
  582.37   388.69 L
  582.83   390.09 L
  582.83   390.56 L
  582.37   391.97 L
  581.43   392.91 L
  580.02   393.37 L
  579.55   393.37 L
  578.15   392.91 L
  577.21   391.97 L
  576.74   390.56 L
  579.55   397.12 M
  578.62   396.66 L
  577.68   395.72 L
  577.21   394.78 L
  576.74   392.91 L
  576.74   390.09 L
  577.21   388.69 L
  578.15   387.75 L
  579.08   387.28 L
  580.02   387.28 M
  580.96   387.75 L
  581.90   388.69 L
  582.37   390.09 L
  582.37   390.56 L
  581.90   391.97 L
  580.96   392.91 L
  580.02   393.37 L
 stroke
 newpath
  586.58   397.12 M
  585.65   392.44 L
  586.58   392.91 L
  587.99   393.37 L
  589.40   393.37 L
  590.80   392.91 L
  591.74   391.97 L
  592.21   390.56 L
  592.21   390.09 L
  591.74   388.69 L
  590.80   387.75 L
  589.40   387.28 L
  587.99   387.28 L
  586.58   387.75 L
  586.12   388.22 L
  585.65   389.16 L
  585.65   389.62 L
  586.12   390.09 L
  586.58   389.62 L
  586.12   389.16 L
  589.40   393.37 M
  590.33   392.91 L
  591.27   391.97 L
  591.74   390.56 L
  591.74   390.09 L
  591.27   388.69 L
  590.33   387.75 L
  589.40   387.28 L
  586.58   397.12 M
  591.27   397.12 L
  586.58   396.66 M
  588.93   396.66 L
  591.27   397.12 L
 stroke
 newpath
  595.49   387.28 M
  595.02   387.75 L
  595.49   388.22 L
  595.96   387.75 L
  595.96   386.81 L
  595.49   385.87 L
  595.02   385.41 L
 stroke
 newpath
  608.15   397.12 M
  608.15   389.16 L
  608.62   387.75 L
  609.55   387.28 L
  610.49   387.28 L
  611.43   387.75 L
  611.90   388.69 L
  608.62   397.12 M
  608.62   389.16 L
  609.08   387.75 L
  609.55   387.28 L
  606.74   393.84 M
  610.49   393.84 L
 stroke
   0.781 setlinewidth
 newpath
  615.37   390.37 M
  614.52   390.09 L
  613.96   389.25 L
  613.68   387.84 L
  613.68   387.00 L
  613.96   385.59 L
  614.52   384.75 L
  615.37   384.47 L
  615.93   384.47 L
  616.77   384.75 L
  617.33   385.59 L
  617.62   387.00 L
  617.62   387.84 L
  617.33   389.25 L
  616.77   390.09 L
  615.93   390.37 L
  615.37   390.37 L
  614.80   390.09 L
  614.52   389.81 L
  614.24   389.25 L
  613.96   387.84 L
  613.96   387.00 L
  614.24   385.59 L
  614.52   385.03 L
  614.80   384.75 L
  615.37   384.47 L
  615.93   384.47 M
  616.49   384.75 L
  616.77   385.03 L
  617.05   385.59 L
  617.33   387.00 L
  617.33   387.84 L
  617.05   389.25 L
  616.77   389.81 L
  616.49   390.09 L
  615.93   390.37 L
 stroke
   0.969 setlinewidth
 newpath
  628.30   392.91 M
  636.74   392.91 L
  628.30   390.09 M
  636.74   390.09 L
 stroke
 newpath
  649.40   395.25 M
  650.33   395.72 L
  651.74   397.12 L
  651.74   387.28 L
  651.27   396.66 M
  651.27   387.28 L
  649.40   387.28 M
  653.62   387.28 L
 stroke
 newpath
  658.30   397.12 M
  657.37   392.44 L
  658.30   392.91 L
  659.71   393.37 L
  661.12   393.37 L
  662.52   392.91 L
  663.46   391.97 L
  663.93   390.56 L
  663.93   390.09 L
  663.46   388.69 L
  662.52   387.75 L
  661.12   387.28 L
  659.71   387.28 L
  658.30   387.75 L
  657.83   388.22 L
  657.37   389.16 L
  657.37   389.62 L
  657.83   390.09 L
  658.30   389.62 L
  657.83   389.16 L
  661.12   393.37 M
  662.05   392.91 L
  662.99   391.97 L
  663.46   390.56 L
  663.46   390.09 L
  662.99   388.69 L
  662.05   387.75 L
  661.12   387.28 L
  658.30   397.12 M
  662.99   397.12 L
  658.30   396.66 M
  660.65   396.66 L
  662.99   397.12 L
 stroke
   0.500 setlinewidth
 newpath
  108.00   323.38 M
  720.00   323.38 L
 stroke
   0.969 setlinewidth
 newpath
  532.21   343.13 M
  532.21   333.28 L
  532.68   343.13 M
  532.68   333.28 L
  538.30   343.13 M
  538.30   333.28 L
  538.77   343.13 M
  538.77   333.28 L
  530.80   343.13 M
  534.08   343.13 L
  536.90   343.13 M
  540.18   343.13 L
  532.68   338.44 M
  538.30   338.44 L
  530.80   333.28 M
  534.08   333.28 L
  536.90   333.28 M
  540.18   333.28 L
 stroke
   0.781 setlinewidth
 newpath
  543.65   336.38 M
  542.80   336.09 L
  542.24   335.25 L
  541.96   333.84 L
  541.96   333.00 L
  542.24   331.59 L
  542.80   330.75 L
  543.65   330.47 L
  544.21   330.47 L
  545.05   330.75 L
  545.62   331.59 L
  545.90   333.00 L
  545.90   333.84 L
  545.62   335.25 L
  545.05   336.09 L
  544.21   336.38 L
  543.65   336.38 L
  543.08   336.09 L
  542.80   335.81 L
  542.52   335.25 L
  542.24   333.84 L
  542.24   333.00 L
  542.52   331.59 L
  542.80   331.03 L
  543.08   330.75 L
  543.65   330.47 L
  544.21   330.47 M
  544.77   330.75 L
  545.05   331.03 L
  545.33   331.59 L
  545.62   333.00 L
  545.62   333.84 L
  545.33   335.25 L
  545.05   335.81 L
  544.77   336.09 L
  544.21   336.38 L
 stroke
   0.969 setlinewidth
 newpath
  556.58   338.91 M
  565.02   338.91 L
  556.58   336.09 M
  565.02   336.09 L
 stroke
 newpath
  581.90   341.72 M
  581.43   341.25 L
  581.90   340.78 L
  582.37   341.25 L
  582.37   341.72 L
  581.90   342.66 L
  580.96   343.13 L
  579.55   343.13 L
  578.15   342.66 L
  577.21   341.72 L
  576.74   340.78 L
  576.27   338.91 L
  576.27   336.09 L
  576.74   334.69 L
  577.68   333.75 L
  579.08   333.28 L
  580.02   333.28 L
  581.43   333.75 L
  582.37   334.69 L
  582.83   336.09 L
  582.83   336.56 L
  582.37   337.97 L
  581.43   338.91 L
  580.02   339.38 L
  579.55   339.38 L
  578.15   338.91 L
  577.21   337.97 L
  576.74   336.56 L
  579.55   343.13 M
  578.62   342.66 L
  577.68   341.72 L
  577.21   340.78 L
  576.74   338.91 L
  576.74   336.09 L
  577.21   334.69 L
  578.15   333.75 L
  579.08   333.28 L
  580.02   333.28 M
  580.96   333.75 L
  581.90   334.69 L
  582.37   336.09 L
  582.37   336.56 L
  581.90   337.97 L
  580.96   338.91 L
  580.02   339.38 L
 stroke
 newpath
  586.58   343.13 M
  585.65   338.44 L
  586.58   338.91 L
  587.99   339.38 L
  589.40   339.38 L
  590.80   338.91 L
  591.74   337.97 L
  592.21   336.56 L
  592.21   336.09 L
  591.74   334.69 L
  590.80   333.75 L
  589.40   333.28 L
  587.99   333.28 L
  586.58   333.75 L
  586.12   334.22 L
  585.65   335.16 L
  585.65   335.63 L
  586.12   336.09 L
  586.58   335.63 L
  586.12   335.16 L
  589.40   339.38 M
  590.33   338.91 L
  591.27   337.97 L
  591.74   336.56 L
  591.74   336.09 L
  591.27   334.69 L
  590.33   333.75 L
  589.40   333.28 L
  586.58   343.13 M
  591.27   343.13 L
  586.58   342.66 M
  588.93   342.66 L
  591.27   343.13 L
 stroke
 newpath
  595.49   333.28 M
  595.02   333.75 L
  595.49   334.22 L
  595.96   333.75 L
  595.96   332.81 L
  595.49   331.88 L
  595.02   331.41 L
 stroke
 newpath
  608.15   343.13 M
  608.15   335.16 L
  608.62   333.75 L
  609.55   333.28 L
  610.49   333.28 L
  611.43   333.75 L
  611.90   334.69 L
  608.62   343.13 M
  608.62   335.16 L
  609.08   333.75 L
  609.55   333.28 L
  606.74   339.84 M
  610.49   339.84 L
 stroke
   0.781 setlinewidth
 newpath
  615.37   336.38 M
  614.52   336.09 L
  613.96   335.25 L
  613.68   333.84 L
  613.68   333.00 L
  613.96   331.59 L
  614.52   330.75 L
  615.37   330.47 L
  615.93   330.47 L
  616.77   330.75 L
  617.33   331.59 L
  617.62   333.00 L
  617.62   333.84 L
  617.33   335.25 L
  616.77   336.09 L
  615.93   336.38 L
  615.37   336.38 L
  614.80   336.09 L
  614.52   335.81 L
  614.24   335.25 L
  613.96   333.84 L
  613.96   333.00 L
  614.24   331.59 L
  614.52   331.03 L
  614.80   330.75 L
  615.37   330.47 L
  615.93   330.47 M
  616.49   330.75 L
  616.77   331.03 L
  617.05   331.59 L
  617.33   333.00 L
  617.33   333.84 L
  617.05   335.25 L
  616.77   335.81 L
  616.49   336.09 L
  615.93   336.38 L
 stroke
   0.969 setlinewidth
 newpath
  628.30   338.91 M
  636.74   338.91 L
  628.30   336.09 M
  636.74   336.09 L
 stroke
 newpath
  649.40   341.25 M
  650.33   341.72 L
  651.74   343.13 L
  651.74   333.28 L
  651.27   342.66 M
  651.27   333.28 L
  649.40   333.28 M
  653.62   333.28 L
 stroke
 newpath
  657.83   341.25 M
  658.30   340.78 L
  657.83   340.31 L
  657.37   340.78 L
  657.37   341.25 L
  657.83   342.19 L
  658.30   342.66 L
  659.71   343.13 L
  661.58   343.13 L
  662.99   342.66 L
  663.46   342.19 L
  663.93   341.25 L
  663.93   340.31 L
  663.46   339.38 L
  662.05   338.44 L
  659.71   337.50 L
  658.77   337.03 L
  657.83   336.09 L
  657.37   334.69 L
  657.37   333.28 L
  661.58   343.13 M
  662.52   342.66 L
  662.99   342.19 L
  663.46   341.25 L
  663.46   340.31 L
  662.99   339.38 L
  661.58   338.44 L
  659.71   337.50 L
  657.37   334.22 M
  657.83   334.69 L
  658.77   334.69 L
  661.12   333.75 L
  662.52   333.75 L
  663.46   334.22 L
  663.93   334.69 L
  658.77   334.69 M
  661.12   333.28 L
  662.99   333.28 L
  663.46   333.75 L
  663.93   334.69 L
  663.93   335.63 L
 stroke
   0.500 setlinewidth
   0.969 setlinewidth
 newpath
  568.41   159.19 M
  568.88   157.78 L
  570.75   157.78 L
  569.81   159.66 L
  568.88   161.06 L
  568.41   162.94 L
  568.41   164.81 L
  568.88   166.22 L
  569.81   167.16 L
  571.22   167.63 L
  573.09   167.63 L
  574.50   167.16 L
  575.44   166.22 L
  575.91   164.81 L
  575.91   162.94 L
  575.44   161.06 L
  574.50   159.66 L
  573.56   157.78 L
  575.44   157.78 L
  575.91   159.19 L
  569.81   159.66 M
  569.34   161.06 L
  568.88   162.94 L
  568.88   164.81 L
  569.34   166.22 L
  570.28   167.16 L
  571.22   167.63 L
  573.09   167.63 M
  574.03   167.16 L
  574.97   166.22 L
  575.44   164.81 L
  575.44   162.94 L
  574.97   161.06 L
  574.50   159.66 L
  568.88   158.25 M
  570.28   158.25 L
  574.03   158.25 M
  575.44   158.25 L
 stroke
   0.781 setlinewidth
 newpath
  580.13   160.88 M
  578.16   154.97 L
  580.13   160.88 M
  582.09   154.97 L
  580.13   160.03 M
  581.81   154.97 L
  577.31   154.97 M
  579.00   154.97 L
  580.97   154.97 M
  582.94   154.97 L
 stroke
   0.969 setlinewidth
 newpath
  592.78   163.41 M
  601.22   163.41 L
  592.78   160.59 M
  601.22   160.59 L
 stroke
 newpath
  613.88   165.75 M
  614.81   166.22 L
  616.22   167.63 L
  616.22   157.78 L
  615.75   167.16 M
  615.75   157.78 L
  613.88   157.78 M
  618.09   157.78 L
 stroke
 newpath
  630.28   162.00 M
  638.72   162.00 L
 stroke
 newpath
  649.97   159.19 M
  650.44   157.78 L
  652.31   157.78 L
  651.38   159.66 L
  650.44   161.06 L
  649.97   162.94 L
  649.97   164.81 L
  650.44   166.22 L
  651.38   167.16 L
  652.78   167.63 L
  654.66   167.63 L
  656.06   167.16 L
  657.00   166.22 L
  657.47   164.81 L
  657.47   162.94 L
  657.00   161.06 L
  656.06   159.66 L
  655.13   157.78 L
  657.00   157.78 L
  657.47   159.19 L
  651.38   159.66 M
  650.91   161.06 L
  650.44   162.94 L
  650.44   164.81 L
  650.91   166.22 L
  651.84   167.16 L
  652.78   167.63 L
  654.66   167.63 M
  655.59   167.16 L
  656.53   166.22 L
  657.00   164.81 L
  657.00   162.94 L
  656.53   161.06 L
  656.06   159.66 L
  650.44   158.25 M
  651.84   158.25 L
  655.59   158.25 M
  657.00   158.25 L
 stroke
   0.781 setlinewidth
 newpath
  660.28   158.91 M
  660.28   154.97 L
  660.56   158.91 M
  660.56   154.97 L
  660.56   158.06 M
  661.13   158.63 L
  661.97   158.91 L
  662.53   158.91 L
  663.38   158.63 L
  663.66   158.06 L
  663.66   154.97 L
  662.53   158.91 M
  663.09   158.63 L
  663.38   158.06 L
  663.38   154.97 L
  663.66   158.06 M
  664.22   158.63 L
  665.06   158.91 L
  665.63   158.91 L
  666.47   158.63 L
  666.75   158.06 L
  666.75   154.97 L
  665.63   158.91 M
  666.19   158.63 L
  666.47   158.06 L
  666.47   154.97 L
  659.44   158.91 M
  660.56   158.91 L
  659.44   154.97 M
  661.41   154.97 L
  662.53   154.97 M
  664.50   154.97 L
  665.63   154.97 M
  667.59   154.97 L
 stroke
   0.500 setlinewidth
 [8 8] 4 setdash
 newpath
  444.60   162.00 M
  536.40   162.00 L
 stroke
 [4 4] 2 setdash
 [] 0 setdash
   0.969 setlinewidth
 newpath
  568.41   132.19 M
  568.88   130.78 L
  570.75   130.78 L
  569.81   132.66 L
  568.88   134.06 L
  568.41   135.94 L
  568.41   137.81 L
  568.88   139.22 L
  569.81   140.16 L
  571.22   140.63 L
  573.09   140.63 L
  574.50   140.16 L
  575.44   139.22 L
  575.91   137.81 L
  575.91   135.94 L
  575.44   134.06 L
  574.50   132.66 L
  573.56   130.78 L
  575.44   130.78 L
  575.91   132.19 L
  569.81   132.66 M
  569.34   134.06 L
  568.88   135.94 L
  568.88   137.81 L
  569.34   139.22 L
  570.28   140.16 L
  571.22   140.63 L
  573.09   140.63 M
  574.03   140.16 L
  574.97   139.22 L
  575.44   137.81 L
  575.44   135.94 L
  574.97   134.06 L
  574.50   132.66 L
  568.88   131.25 M
  570.28   131.25 L
  574.03   131.25 M
  575.44   131.25 L
 stroke
   0.781 setlinewidth
 newpath
  580.13   133.88 M
  578.16   127.97 L
  580.13   133.88 M
  582.09   127.97 L
  580.13   133.03 M
  581.81   127.97 L
  577.31   127.97 M
  579.00   127.97 L
  580.97   127.97 M
  582.94   127.97 L
 stroke
   0.969 setlinewidth
 newpath
  592.78   136.41 M
  601.22   136.41 L
  592.78   133.59 M
  601.22   133.59 L
 stroke
 newpath
  615.28   140.63 M
  613.88   140.16 L
  612.94   138.75 L
  612.47   136.41 L
  612.47   135.00 L
  612.94   132.66 L
  613.88   131.25 L
  615.28   130.78 L
  616.22   130.78 L
  617.63   131.25 L
  618.56   132.66 L
  619.03   135.00 L
  619.03   136.41 L
  618.56   138.75 L
  617.63   140.16 L
  616.22   140.63 L
  615.28   140.63 L
  614.34   140.16 L
  613.88   139.69 L
  613.41   138.75 L
  612.94   136.41 L
  612.94   135.00 L
  613.41   132.66 L
  613.88   131.72 L
  614.34   131.25 L
  615.28   130.78 L
  616.22   130.78 M
  617.16   131.25 L
  617.63   131.72 L
  618.09   132.66 L
  618.56   135.00 L
  618.56   136.41 L
  618.09   138.75 L
  617.63   139.69 L
  617.16   140.16 L
  616.22   140.63 L
 stroke
   0.500 setlinewidth
 [4 4] 2 setdash
 newpath
  444.60   135.00 M
  536.40   135.00 L
 stroke
 showpage
%%Trailer
%%DocumentFonts: Helvetica
